Impact of Antenna Position Errors on TDMA and NOMA in Pinching-Antenna Systems

Pinching-antenna systems (PASS) create reconfigurable wireless channels by moving dielectric antennas along a waveguide. Mechanical position errors translate into phase errors that degrade performance, yet almost all prior PASS studies assume ideal placement. This paper models this position error, derives the resulting phase error, and analyzes its impact on time-division multiple access (TDMA) and non-orthogonal multiple access (NOMA), obtaining their ergodic-rate bounds and closed-form outage probabilities. Analyses and simulations reveal that single-antenna TDMA is immune to position error, whereas multi-antenna TDMA loses array gain and NOMA suffers an interference floor that cannot be overcome by increasing transmit power.

==> fig_sysmodel.tex <==
\begin{tikzpicture}[>=Stealth,font=\sffamily\small,line width=0.5pt]
  \shade[top color=black!8, bottom color=black!2] (0,0) -- (7.9,0) -- (9.37,0.85) -- (1.47,0.85) -- cycle;
  \draw[black!25, line width=0.3pt] (0,0) -- (7.9,0) -- (9.37,0.85) -- (1.47,0.85) -- cycle;
  \draw[black!10, line width=0.3pt] (2,0) -- (3.47,0.85) (4,0) -- (5.47,0.85) (6,0) -- (7.47,0.85);
  \draw[black!10, line width=0.3pt] (0.49,0.283) -- (8.39,0.283) (0.98,0.567) -- (8.88,0.567);
  \draw[->,black!65,thick] (0,0) -- (9.3,0) node[right,text=black] {$x$};
  \draw[->,black!65,thick] (0,0) -- (1.66,0.96) node[above right,text=black] {$y$};
  \draw[->,black!65,thick] (0,0) -- (0,3.75) node[above,text=black] {$z$};
  \node[anchor=north east,inner sep=1.5pt,text=black] at (0,0) {$O$};
  \shade[top color=blue!24, bottom color=blue!6] (1.9,2.51) rectangle (8.3,2.69);
  \draw[blue!55!black,line width=0.55pt] (1.9,2.51) -- (8.3,2.51) (1.9,2.69) -- (8.3,2.69);
  \draw[blue!55!black,fill=blue!16,line width=0.55pt] (8.3,2.6) ellipse (0.06 and 0.09);
  \draw[blue!55!black,fill=blue!16,line width=0.55pt] (1.9,2.6) ellipse (0.06 and 0.09);
  \node[blue!45!black,anchor=north east,font=\sffamily\footnotesize] at (8.25,2.46) {waveguide};
  \filldraw[fill=blue!18,draw=blue!65!black,rounded corners=1.5pt] (0.85,2.40) rectangle (1.70,2.80);
  \node[font=\sffamily\footnotesize,text=blue!65!black] at (1.275,2.6) {feed};
  \draw[->,black!70] (0.35,2.6) -- (0.82,2.6);
  \node[anchor=south,font=\sffamily\footnotesize,text=black] at (0.58,2.65) {$s$};
  \draw[blue!65!black,line width=0.7pt] (1.70,2.6) -- (1.86,2.6);
  \node[anchor=north,font=\sffamily\footnotesize,text=black] at (1.9,2.22) {$\boldsymbol{\psi}_0$};
  \draw[dashed,black!45] (1.9,2.28) -- (1.9,2.50);
  \foreach \px in {3.0} {
    \shade[top color=blue!40!black, bottom color=blue!75!black] (\px-0.13,2.69) -- (\px+0.13,2.69) -- (\px+0.075,2.86) -- (\px-0.075,2.86) -- cycle;
    \shade[top color=blue!75!black, bottom color=blue!40!black] (\px-0.13,2.51) -- (\px+0.13,2.51) -- (\px+0.075,2.34) -- (\px-0.075,2.34) -- cycle;
    \draw[blue!60!black,line width=0.4pt] (\px-0.13,2.69) -- (\px+0.13,2.69) -- (\px+0.075,2.86) -- (\px-0.075,2.86) -- cycle;
    \draw[blue!60!black,line width=0.4pt] (\px-0.13,2.51) -- (\px+0.13,2.51) -- (\px+0.075,2.34) -- (\px-0.075,2.34) -- cycle;
    \draw[red!65!black,line width=0.65pt] ($(\px,2.29)+(210:0.13)$) arc (210:330:0.13);
    \draw[red!65!black!55,line width=0.5pt] ($(\px,2.29)+(210:0.21)$) arc (210:330:0.21);
  }
  \node[anchor=south,text=black,inner sep=1pt] at (3.0,2.90) {$\boldsymbol{\psi}_1$};
  \foreach \px in {5.35} {
    \draw[black!45,dashed,line width=0.4pt] (\px-0.13,2.69) -- (\px+0.13,2.69) -- (\px+0.075,2.86) -- (\px-0.075,2.86) -- cycle;
    \draw[black!45,dashed,line width=0.4pt] (\px-0.13,2.51) -- (\px+0.13,2.51) -- (\px+0.075,2.34) -- (\px-0.075,2.34) -- cycle;
  }
  \node[anchor=east,font=\sffamily\footnotesize,text=black,align=right,inner sep=1pt] at (5.22,3.02) {nominal $x_n$};
  \foreach \px in {5.9} {
    \shade[top color=blue!40!black, bottom color=blue!75!black] (\px-0.13,2.69) -- (\px+0.13,2.69) -- (\px+0.075,2.86) -- (\px-0.075,2.86) -- cycle;
    \shade[top color=blue!75!black, bottom color=blue!40!black] (\px-0.13,2.51) -- (\px+0.13,2.51) -- (\px+0.075,2.34) -- (\px-0.075,2.34) -- cycle;
    \draw[blue!60!black,line width=0.4pt] (\px-0.13,2.69) -- (\px+0.13,2.69) -- (\px+0.075,2.86) -- (\px-0.075,2.86) -- cycle;
    \draw[blue!60!black,line width=0.4pt] (\px-0.13,2.51) -- (\px+0.13,2.51) -- (\px+0.075,2.34) -- (\px-0.075,2.34) -- cycle;
    \draw[red!65!black,line width=0.65pt] ($(\px,2.29)+(210:0.13)$) arc (210:330:0.13);
    \draw[red!65!black!55,line width=0.5pt] ($(\px,2.29)+(210:0.21)$) arc (210:330:0.21);
  }
  \node[anchor=south west,text=black,inner sep=1pt] at (6.0,2.88) {$(x_n{+}\Delta x_n,0,d)$};
  \draw[->,red!70!black,line width=0.8pt] (5.35,3.04) -- (5.9,3.04);
  \draw[dashed,black!45] (5.9,3.14) -- (5.9,2.88);
  \node[anchor=south,font=\sffamily\footnotesize,text=red!70!black] at (5.62,3.06) {$\Delta x_n$};
  \draw[<->,black!60] (1.9,3.42) -- (5.35,3.42);
  \draw[dashed,black!45] (1.9,3.42) -- (1.9,2.72);
  \draw[dashed,black!45] (5.35,3.42) -- (5.35,2.88);
  \node[anchor=south,font=\sffamily\footnotesize,text=black] at (3.6,3.44) {$d_n$ (guided, grows by $\Delta x_n$)};
  \foreach \px/\py/\nm in {4.42/0.30/uk, 6.65/0.09/ukp} {
    \draw[fill=white,rounded corners=1.6pt,line width=0.55pt,
          drop shadow={shadow xshift=0.8pt, shadow yshift=-0.8pt, fill=black, opacity=0.18}]
          (\px-0.18,\py) rectangle (\px+0.18,\py+0.62);
    \shade[top color=blue!22, bottom color=blue!6] (\px-0.135,\py+0.105) rectangle (\px+0.135,\py+0.50);
    \draw[line width=0.45pt,black!70] (\px-0.055,\py+0.555) -- (\px+0.055,\py+0.555);
    \fill[black!60] (\px,\py+0.052) circle (0.022);
    \coordinate (\nm) at (\px,\py+0.62);
  }
  \draw[dashed,black!45] (4.42,0.30) -- (3.9,0);
  \fill[black!50] (3.9,0) circle (0.025);
  \node[anchor=north,font=\sffamily\footnotesize,text=black] at (3.9,-0.05) {$x_k$};
  \node[anchor=north west,font=\sffamily\footnotesize,text=black,inner sep=1pt] at (4.12,0.20) {$y_k$};
  \node[anchor=west,font=\sffamily\footnotesize,text=black,inner sep=1pt] at (4.66,0.62) {$\mathbf{u}_k$};
  \node[anchor=west,font=\sffamily\footnotesize,text=black,inner sep=1pt] at (6.89,0.42) {$\mathbf{u}_{k'}$};
  \node[anchor=north east,font=\sffamily\footnotesize,text=black,inner sep=1.5pt] at (3.50,-0.05) {feed side, $\cos\theta{>}0$};
  \node[anchor=north,font=\sffamily\footnotesize,text=black,inner sep=1.5pt] at (6.60,-0.05) {far side, $\cos\theta{<}0$};
  \coordinate (pn) at (5.9,2.26);
  \draw[dashed,black!55] (pn) -- (uk);
  \node[anchor=west,font=\sffamily\footnotesize,text=black,inner sep=1pt] at (5.30,1.62) {$r_{nk}$};
  \draw[dashed,black!35] (pn) -- (ukp);
  \draw[dashed,black!35] (3.0,2.26) -- (uk);
  \node[anchor=east,font=\sffamily\footnotesize,text=black,inner sep=1pt] at (3.60,1.62) {$r_{1k}$};
  \draw[black!60,line width=0.4pt] (pn) -- (3.9,2.26);
  \draw[black!60,line width=0.4pt] (3.9,2.20) -- (3.9,2.32);
  \draw[dashed,black!40,line width=0.3pt] (3.9,2.20) -- (3.9,0.04);
  \node[anchor=north,font=\sffamily\footnotesize,text=black,inner sep=1.5pt]
       at (4.45,2.22) {$x_n-x_k$};
  \draw[->,black!70,line width=0.45pt] ($(pn)+(180:0.5)$) arc (180:222:0.5);
  \node[font=\sffamily\footnotesize,text=black,inner sep=1pt] at ($(pn)+(203:0.72)$) {$\theta$};
  \draw[dashed,black!40] (8.3,2.6) -- (8.75,2.6);
  \draw[<->,black!60] (8.75,0) -- (8.75,2.6);
  \node[anchor=west,font=\sffamily\footnotesize,text=black] at (8.78,1.30) {$d$};
\end{tikzpicture}

